Two-loop amplitudes for ttH production: the quark-initiated Nf-part

We present numerical results for the two-loop virtual amplitude entering the NNLO corrections to Higgs boson production in association with a top quark pair at the LHC, focusing, as a proof of concept of our method, on the part of the quark-initiated channel containing loops of massless or massive quarks. Results for the UV renormalised and IR subtracted two-loop amplitude for each colour structure are given at selected phase-space points and visualised in terms of surfaces as a function of two-dimensional slices of the full phase space.

==> diagrams/1loop/Diagram1.tex <==
% Created with FeynGame
% Include with input{./diagrams/1loop/Diagram1.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.37351880473982485)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 168]{./diagrams/1loop/Diagram1.eps}}%
      \put(0.14887611668981132,0.2973562815532838){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.14887611668981132,0.062252167699678604){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.7744866772024751,0.20739684744977252){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.871200412158681,0.28851107676455434){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.8122617154929639,0.07367336424523442){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/1loop/Diagram2.tex <==
% Created with FeynGame
% Include with input{./diagrams/1loop/Diagram2.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.41069574247144347)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 185]{./diagrams/1loop/Diagram2.eps}}%
      \put(0.14951637720401026,0.33549768561522525){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.14951637720401026,0.09856254283752656){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.877466251298027,0.024402907580477674){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.8433224659136299,0.17692675527017077){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
      \put(0.8032191069574247,0.31879543094496365){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/1loop/Diagram3.tex <==
% Created with FeynGame
% Include with input{./diagrams/1loop/Diagram3.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.403125)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 181]{./diagrams/1loop/Diagram3.eps}}%
      \put(0.1499836158827728,0.3329002825494395){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.1499836158827728,0.0952247174505605){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.84296875,0.32395833333333335){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.8057291666666667,0.16197916666666667){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.84296875,0.0234375){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/1loop/Diagram4.tex <==
% Created with FeynGame
% Include with input{./diagrams/1loop/Diagram4.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.4069466044582686)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 183]{./diagrams/1loop/Diagram4.eps}}%
      \put(0.15146813858216365,0.14860496647874707){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.10927941938828409,0.31726283048211507){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.8061171591498185,0.3068947641264904){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.8431829963711768,0.02332814930015552){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.880248833592535,0.16381544841886989){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/1loop/Diagram5.tex <==
% Created with FeynGame
% Include with input{./diagrams/1loop/Diagram5.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.3693972179289026)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 166]{./diagrams/1loop/Diagram5.eps}}%
      \put(0.14887611668981132,0.06585855615923554){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.14887611668981132,0.3009626700128407){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.9006697578567748,0.2220504894384338){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
      \put(0.7975270479134466,0.2921174652241113){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.7744866772024751,0.0636565074188606){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/1loop/Diagram6.tex <==
% Created with FeynGame
% Include with input{./diagrams/1loop/Diagram6.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.4157838983050848)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 187]{./diagrams/1loop/Diagram6.eps}}%
      \put(0.12129237288135593,0.3268008474576271){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.12129237288135593,0.11122881355932203){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.8029661016949152,0.1673728813559322){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
      \put(0.8029661016949152,0.023834745762711863){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.8029661016949152,0.3135593220338983){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/1loop/Diagram7.tex <==
% Created with FeynGame
% Include with input{./diagrams/1loop/Diagram7.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.4213305174234424)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 190]{./diagrams/1loop/Diagram7.eps}}%
      \put(0.12090813093980993,0.3326293558606125){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.12090813093980993,0.117740232312566){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.8412033101106923,0.1804439971754746){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
      \put(0.8759239704329461,0.025343189017951427){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.8004223864836325,0.32470960929250264){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram1.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram1.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.4412381951731375)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 199]{./diagrams/2loop/Diagram1.eps}}%
      \put(0.11841552990556138,0.34942287513116477){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.776495278069255,0.34942287513116477){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.8654249737670514,0.2607555089192025){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.776495278069255,0.0776495278069255){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
      \put(0.16250369324501243,0.14258078716553152){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram10.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram10.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.4524070021881838)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 204]{./diagrams/2loop/Diagram10.eps}}%
      \put(0.8951039387308534,0.09245076586433261){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.11854485776805251,0.35667396061269147){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.16396719875546698,0.15522920149754){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.82246553140646,0.3421953001033868){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.8514770240700219,0.18216630196936542){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram11.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram11.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.4738846572361263)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 213]{./diagrams/2loop/Diagram11.eps}}%
      \put(0.17410228509249184,0.38846572361262244){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.17410228509249184,0.09303590859630033){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.793232819381395,0.06252657456257234){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.8406793107429247,0.31592103030958024){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.8161044613710555,0.2132752992383025){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram12.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram12.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.43676222596964587)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 197]{./diagrams/2loop/Diagram12.eps}}%
      \put(0.8206672239522254,0.09385440776335524){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.11860595840359753,0.3400786958965711){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.1650264414418177,0.1396621587057353){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.8243395207369173,0.33108487914558743){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.885328834347674,0.25295109612141653){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram13.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram13.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.4524070021881838)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 204]{./diagrams/2loop/Diagram13.eps}}%
      \put(0.8951039387308534,0.09245076586433261){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.1534463894967177,0.35940919037199126){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.16396719875546698,0.15522920149754){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.82246553140646,0.3421953001033868){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.8514770240700219,0.18216630196936542){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram2.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram2.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.38860369609856266)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 175]{./diagrams/2loop/Diagram2.eps}}%
      \put(0.10888090349075975,0.3008213552361396){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.15068379842145468,0.1331411603375273){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.8013347022587269,0.3008213552361396){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.875,0.09342915811088295){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.87782340862423,0.23562628336755648){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram3.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram3.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.4029471544715447)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 181]{./diagrams/2loop/Diagram3.eps}}%
      \put(0.9030741869918699,0.32164634146341464){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.8306856310372689,0.24684416762263478){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.7207825203252033,0.023373983739837397){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
      \put(0.10828252032520325,0.3150406504065041){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.1496605890879033,0.1490645225292191){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram4.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram4.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.36279547790339156)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 163]{./diagrams/2loop/Diagram4.eps}}%
      \put(0.8661356628982528,0.28622816032887977){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.8316160615556413,0.07056775734186949){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.91739465919575,0.21685508735868447){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
      \put(0.14828804855854255,0.2952561883324377){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.14828804855854255,0.061372794195825385){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram5.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram5.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.486228813559322)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 219]{./diagrams/2loop/Diagram5.eps}}%
      \put(0.12129237288135593,0.3940677966101695){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.12129237288135593,0.1784957627118644){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.878707627118644,0.3940677966101695){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.878707627118644,0.07627118644067797){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.878707627118644,0.24258474576271186){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram6.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram6.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.47518479408658926)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 214]{./diagrams/2loop/Diagram6.eps}}%
      \put(0.12090813093980993,0.38384371700105596){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.12090813093980993,0.1689545934530095){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.8412033101106923,0.2316583583159181){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
      \put(0.8004223864836325,0.3706441393875396){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.8759239704329461,0.08183738120380148){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram7.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram7.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.4360241625480505)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 196]{./diagrams/2loop/Diagram7.eps}}%
      \put(0.8640856672158155,0.34376716090060405){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.11911037891268532,0.34102141680395387){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.16481715503843694,0.135946721766888){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.8640856672158155,0.1455244371224602){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.6672611148852906,0.06054226832418589){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram8.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram8.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.48790095666854255)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 220]{./diagrams/2loop/Diagram8.eps}}%
      \put(0.8635340461451885,0.20990433314575127){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.13646595385481147,0.39167135621834553){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.13646595385481147,0.12099043331457512){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
      \put(0.8635340461451885,0.3759144625773776){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.7726505346088914,0.028137310073157007){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/2loop/Diagram9.tex <==
% Created with FeynGame
% Include with input{./diagrams/2loop/Diagram9.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.5366685616827743)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 242]{./diagrams/2loop/Diagram9.eps}}%
      \put(0.1697376591784672,0.44546250283963834){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${q}$}}}}}}%
      \put(0.8504832291074474,0.09266628766344515){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${t}$}}}}}}%
      \put(0.8094798796583128,0.2666997678686912){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{t}}$}}}}}}%
      \put(0.762933484934622,0.4457077885162024){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{${H}$}}}}}}%
      \put(0.16736466348688311,0.16881459543878038){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{{q}}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> figs/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (0.75, -0.75) {};
		\node [style=none] (-4) at (0.75, -0.5) {};
		\node [style=none] (-3) at (-0.75, -1) {};
		\node [style=none] (-2) at (0.75, -1) {};
		\node [style=none] (-1) at (-0.75, -0.5) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=dot] (6) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (1) to (-2.center);
		\draw [style=outgoing massive edge] (1) to (-4.center);
		\draw [style=outgoing massive scalar] (1) to (-6.center);
		\draw [style=edge, bend left=60] (6) to (1);
		\draw [style=massive edge] (6) to (1);
		\draw [style=massive edge, bend left=60] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (2.25, 0.75) {};
		\node [style=none] (-4) at (0.5, 1.5) {};
		\node [style=none] (-3) at (-1, 0.25) {};
		\node [style=none] (-2) at (2.25, -0.75) {};
		\node [style=none] (-1) at (-1, -0.25) {};
		\node [style=dot] (1) at (-0.25, 0) {};
		\node [style=dot] (4) at (1.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (3) at (1.5, 0.75) {};
		\node [style=dot] (7) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (4) to (-2.center);
		\draw [style=outgoing massive edge] (5) to (-4.center);
		\draw [style=outgoing massive scalar] (3) to (-6.center);
		\draw [style=edge] (7) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (5) to (1);
		\draw [style=massive edge] (3) to (4);
		\draw [style=massive edge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (3, -0.75) {};
		\node [style=none] (-4) at (1, 1.5) {};
		\node [style=none] (-3) at (-0.25, -0.75) {};
		\node [style=none] (-2) at (3, 0.75) {};
		\node [style=none] (-1) at (-0.25, 0.75) {};
		\node [style=dot] (1) at (0.5, 0.75) {};
		\node [style=dot] (2) at (0.5, -0.75) {};
		\node [style=dot] (5) at (2.25, 0.75) {};
		\node [style=dot] (3) at (1, 0.75) {};
		\node [style=dot] (4) at (2.25, -0.75) {};
		\node [style=dot] (7) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (2);
		\draw [style=outgoing massive edge] (5) to (-2.center);
		\draw [style=outgoing massive edge] (3) to (-4.center);
		\draw [style=outgoing massive scalar] (4) to (-6.center);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (6) to (2);
		\draw [style=massive edge] (4) to (5);
		\draw [style=massive edge] (3) to (7);
		\draw [style=massive edge] (7) to (6);
		\draw [style=massive edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}



==> figs/b19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (1.75, 0) {};
		\node [style=none] (-4) at (1.75, -0.75) {};
		\node [style=none] (-3) at (-1.5, 0.75) {};
		\node [style=none] (-2) at (1.75, 0.75) {};
		\node [style=none] (-1) at (-1.5, -0.75) {};
		\node [style=dot] (1) at (-0.75, -0.75) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (1, 0.75) {};
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (6) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (3);
		\draw [style=outgoing massive edge] (5) to (-2.center);
		\draw [style=outgoing massive edge] (2) to (-4.center);
		\draw [style=outgoing massive scalar] (4) to (-6.center);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=massive edge, bend left] (6) to (5);
		\draw [style=massive edge, bend left] (5) to (6);
		\draw [style=massive edge] (2) to (4);
		\draw [style=massive edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (1.75, 0.25) {};
		\node [style=none] (-4) at (1.25, -0.75) {};
		\node [style=none] (-3) at (-1, 0.75) {};
		\node [style=none] (-2) at (1.75, -0.25) {};
		\node [style=none] (-1) at (-1, -0.75) {};
		\node [style=dot] (1) at (-0.25, -0.75) {};
		\node [style=dot] (2) at (-0.25, 0.75) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (3) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (2);
		\draw [style=outgoing massive edge] (4) to (-2.center);
		\draw [style=outgoing massive edge] (3) to (-4.center);
		\draw [style=outgoing massive scalar] (4) to (-6.center);
		\draw [style=edge] (1) to (2);
		\draw [style=edge, bend left] (6) to (4);
		\draw [style=edge, bend left] (4) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=massive edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (1.25, -0.75) {};
		\node [style=none] (-4) at (1.25, 0.75) {};
		\node [style=none] (-3) at (-1.75, -0.75) {};
		\node [style=none] (-2) at (-0.25, 1.5) {};
		\node [style=none] (-1) at (-1.75, 0.75) {};
		\node [style=dot] (1) at (-1, 0.75) {};
		\node [style=dot] (3) at (-1, -0.75) {};
		\node [style=dot] (2) at (-0.25, 0.75) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=dot] (6) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (3);
		\draw [style=outgoing massive edge] (2) to (-2.center);
		\draw [style=outgoing massive edge] (4) to (-4.center);
		\draw [style=outgoing massive scalar] (5) to (-6.center);
		\draw [style=edge] (2) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (6) to (3);
		\draw [style=massive edge] (7) to (6);
		\draw [style=massive edge] (4) to (2);
		\draw [style=massive edge] (5) to (7);
		\draw [style=massive edge] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (2.25, 0) {};
		\node [style=none] (-4) at (2.25, -0.75) {};
		\node [style=none] (-3) at (-0.75, -0.75) {};
		\node [style=none] (-2) at (2.25, 0.75) {};
		\node [style=none] (-1) at (-0.75, 0.75) {};
		\node [style=dot] (1) at (0, 0.75) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (5) at (1.5, -0.75) {};
		\node [style=dot] (4) at (1.5, 0) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (3);
		\draw [style=outgoing massive edge] (2) to (-2.center);
		\draw [style=outgoing massive edge] (5) to (-4.center);
		\draw [style=outgoing massive scalar] (4) to (-6.center);
		\draw [style=edge] (1) to (3);
		\draw [style=edge, bend left] (6) to (5);
		\draw [style=edge, bend left] (5) to (6);
		\draw [style=edge] (2) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=massive edge] (4) to (2);
		\draw [style=massive edge] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (2, -0.75) {};
		\node [style=none] (-4) at (2.5, 0) {};
		\node [style=none] (-3) at (-0.75, 0.25) {};
		\node [style=none] (-2) at (2, 0.75) {};
		\node [style=none] (-1) at (-0.75, -0.25) {};
		\node [style=dot] (4) at (0, 0) {};
		\node [style=dot] (2) at (1.25, 0.75) {};
		\node [style=dot] (1) at (1.75, 0) {};
		\node [style=dot] (3) at (1.25, -0.75) {};
		\node [style=dot] (7) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (4);
		\draw [style=incoming edge] (-3.center) to (4);
		\draw [style=outgoing massive edge] (2) to (-2.center);
		\draw [style=outgoing massive edge] (1) to (-4.center);
		\draw [style=outgoing massive scalar] (3) to (-6.center);
		\draw [style=edge] (2) to (1);
		\draw [style=edge] (7) to (6);
		\draw [style=massive edge] (6) to (2);
		\draw [style=massive edge] (1) to (3);
		\draw [style=massive edge] (4) to (6);
		\draw [style=massive edge] (7) to (4);
		\draw [style=massive edge] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (1.5, 0.75) {};
		\node [style=none] (-4) at (0, 1.5) {};
		\node [style=none] (-3) at (-1.25, 0.25) {};
		\node [style=none] (-2) at (1.5, -0.75) {};
		\node [style=none] (-1) at (-1.25, -0.25) {};
		\node [style=dot] (4) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, -0.75) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (1) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (4);
		\draw [style=incoming edge] (-3.center) to (4);
		\draw [style=outgoing massive edge] (2) to (-2.center);
		\draw [style=outgoing massive edge] (3) to (-4.center);
		\draw [style=outgoing massive scalar] (1) to (-6.center);
		\draw [style=edge] (6) to (2);
		\draw [style=edge, bend left] (6) to (4);
		\draw [style=edge, bend right] (6) to (4);
		\draw [style=edge] (4) to (3);
		\draw [style=massive edge] (1) to (2);
		\draw [style=massive edge] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (1.5, 0) {};
		\node [style=none] (-4) at (2.75, -0.25) {};
		\node [style=none] (-3) at (-0.75, 0.75) {};
		\node [style=none] (-2) at (2.75, 0.25) {};
		\node [style=none] (-1) at (-0.75, -0.75) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=dot] (2) at (0, 0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (2);
		\draw [style=outgoing massive edge] (3) to (-2.center);
		\draw [style=outgoing massive edge] (3) to (-4.center);
		\draw [style=outgoing massive scalar] (5) to (-6.center);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (6) to (1);
		\draw [style=edge] (7) to (2);
		\draw [style=massive edge] (7) to (3);
		\draw [style=massive edge] (3) to (6);
		\draw [style=massive edge] (6) to (5);
		\draw [style=massive edge] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (2.25, 0) {};
		\node [style=none] (-4) at (2.25, -0.75) {};
		\node [style=none] (-3) at (-0.75, -0.75) {};
		\node [style=none] (-2) at (2.25, 0.75) {};
		\node [style=none] (-1) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (0, 0.75) {};
		\node [style=dot] (5) at (0, -0.75) {};
		\node [style=dot] (2) at (1.5, 0.75) {};
		\node [style=dot] (3) at (1.5, -0.75) {};
		\node [style=dot] (1) at (1.5, 0) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (4);
		\draw [style=incoming edge] (-3.center) to (5);
		\draw [style=outgoing massive edge] (2) to (-2.center);
		\draw [style=outgoing massive edge] (3) to (-4.center);
		\draw [style=outgoing massive scalar] (1) to (-6.center);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (7) to (3);
		\draw [style=massive edge] (1) to (2);
		\draw [style=massive edge] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (0.75, 0.75) {};
		\node [style=none] (-4) at (1.5, 0) {};
		\node [style=none] (-3) at (-1.5, 0.25) {};
		\node [style=none] (-2) at (0, 0) {};
		\node [style=none] (-1) at (-1.5, -0.25) {};
		\node [style=dot] (1) at (-0.75, 0) {};
		\node [style=dot] (5) at (0.75, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (1) to (-2.center);
		\draw [style=outgoing massive edge] (5) to (-4.center);
		\draw [style=outgoing massive scalar] (3) to (-6.center);
		\draw [style=edge] (7) to (1);
		\draw [style=massive edge, bend left] (5) to (7);
		\draw [style=massive edge, bend left] (7) to (5);
		\draw [style=massive edge] (5) to (3);
		\draw [style=massive edge] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b46.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (2.5, 0) {};
		\node [style=none] (-4) at (2.5, -0.75) {};
		\node [style=none] (-3) at (-0.5, 0.75) {};
		\node [style=none] (-2) at (2.5, 0.75) {};
		\node [style=none] (-1) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.25, -0.75) {};
		\node [style=dot] (3) at (0.25, 0.75) {};
		\node [style=dot] (1) at (1.75, 0.75) {};
		\node [style=dot] (4) at (1.75, -0.75) {};
		\node [style=dot] (2) at (1.75, 0) {};
		\node [style=dot] (6) at (0.25, 0) {};
		\node [style=dot] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (5);
		\draw [style=incoming edge] (-3.center) to (3);
		\draw [style=outgoing massive edge] (1) to (-2.center);
		\draw [style=outgoing massive edge] (4) to (-4.center);
		\draw [style=outgoing massive scalar] (2) to (-6.center);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (3) to (1);
		\draw [style=massive edge] (4) to (2);
		\draw [style=massive edge] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b54.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (-0.5, -1.5) {};
		\node [style=none] (-4) at (1.75, 0) {};
		\node [style=none] (-3) at (-1.75, 0.25) {};
		\node [style=none] (-2) at (-0.5, 1.5) {};
		\node [style=none] (-1) at (-1.75, -0.25) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (1, 0) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (3) to (-2.center);
		\draw [style=outgoing massive edge] (5) to (-4.center);
		\draw [style=outgoing massive scalar] (4) to (-6.center);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=massive edge] (1) to (3);
		\draw [style=massive edge] (5) to (7);
		\draw [style=massive edge] (7) to (4);
		\draw [style=massive edge] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b55.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (-0.25, 1.5) {};
		\node [style=none] (-4) at (0.25, 1.5) {};
		\node [style=none] (-3) at (-1.25, -0.25) {};
		\node [style=none] (-2) at (0.75, -0.75) {};
		\node [style=none] (-1) at (-1.25, 0.25) {};
		\node [style=dot] (1) at (-0.75, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (0, 0.75) {};
		\node [style=dot] (7) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (3) to (-2.center);
		\draw [style=outgoing massive edge] (4) to (-4.center);
		\draw [style=outgoing massive scalar] (4) to (-6.center);
		\draw [style=edge] (7) to (3);
		\draw [style=massive edge, bend right] (4) to (7);
		\draw [style=massive edge, bend right] (7) to (4);
		\draw [style=massive edge] (1) to (3);
		\draw [style=massive edge] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b58.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (0.5, 1.5) {};
		\node [style=none] (-4) at (2.75, 0.75) {};
		\node [style=none] (-3) at (-0.75, 0.25) {};
		\node [style=none] (-2) at (2.75, -0.75) {};
		\node [style=none] (-1) at (-0.75, -0.25) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (4) at (2, -0.75) {};
		\node [style=dot] (5) at (2, 0.75) {};
		\node [style=dot] (3) at (0.5, 0.75) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (4) to (-2.center);
		\draw [style=outgoing massive edge] (5) to (-4.center);
		\draw [style=outgoing massive scalar] (3) to (-6.center);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (7) to (6);
		\draw [style=massive edge] (1) to (6);
		\draw [style=massive edge] (6) to (4);
		\draw [style=massive edge] (5) to (7);
		\draw [style=massive edge] (7) to (3);
		\draw [style=massive edge] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b62.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (0.75, -0.75) {};
		\node [style=none] (-4) at (1.5, 0) {};
		\node [style=none] (-3) at (-1.5, -0.25) {};
		\node [style=none] (-2) at (-0.5, 1.5) {};
		\node [style=none] (-1) at (-1.5, 0.25) {};
		\node [style=dot] (1) at (-0.75, 0) {};
		\node [style=dot] (5) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (0.75, 0) {};
		\node [style=dot] (2) at (0, -0.75) {};
		\node [style=dot] (7) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (5) to (-2.center);
		\draw [style=outgoing massive edge] (4) to (-4.center);
		\draw [style=outgoing massive scalar] (2) to (-6.center);
		\draw [style=edge] (7) to (4);
		\draw [style=massive edge] (1) to (5);
		\draw [style=massive edge, bend right] (5) to (7);
		\draw [style=massive edge, bend right] (7) to (5);
		\draw [style=massive edge] (4) to (2);
		\draw [style=massive edge] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b75.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (1.75, -0.75) {};
		\node [style=none] (-4) at (1.75, 1) {};
		\node [style=none] (-3) at (-1, 0.5) {};
		\node [style=none] (-2) at (1.75, 0.5) {};
		\node [style=none] (-1) at (-1, 1) {};
		\node [style=dot] (1) at (-0.25, 0.75) {};
		\node [style=dot] (2) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (7) at (1, 0) {};
		\node [style=dot] (6) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (2) to (-2.center);
		\draw [style=outgoing massive edge] (2) to (-4.center);
		\draw [style=outgoing massive scalar] (5) to (-6.center);
		\draw [style=edge] (7) to (6);
		\draw [style=massive edge] (1) to (2);
		\draw [style=massive edge] (2) to (7);
		\draw [style=massive edge] (7) to (5);
		\draw [style=massive edge] (6) to (1);
		\draw [style=massive edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b78.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (1.75, 0.75) {};
		\node [style=none] (-4) at (1.75, -0.75) {};
		\node [style=none] (-3) at (-1.25, 0.25) {};
		\node [style=none] (-2) at (0, 1.5) {};
		\node [style=none] (-1) at (-1.25, -0.25) {};
		\node [style=dot] (4) at (-0.5, 0) {};
		\node [style=dot] (2) at (0, 0.75) {};
		\node [style=dot] (3) at (1, -0.75) {};
		\node [style=dot] (1) at (1, 0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (4);
		\draw [style=incoming edge] (-3.center) to (4);
		\draw [style=outgoing massive edge] (2) to (-2.center);
		\draw [style=outgoing massive edge] (3) to (-4.center);
		\draw [style=outgoing massive scalar] (1) to (-6.center);
		\draw [style=edge] (4) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=massive edge] (1) to (2);
		\draw [style=massive edge, bend right] (4) to (7);
		\draw [style=massive edge, bend right] (7) to (4);
		\draw [style=massive edge] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b79.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (1.75, 0) {};
		\node [style=none] (-4) at (1.25, -0.75) {};
		\node [style=none] (-3) at (-1.5, -0.25) {};
		\node [style=none] (-2) at (1.25, 0.75) {};
		\node [style=none] (-1) at (-1.5, 0.25) {};
		\node [style=dot] (4) at (-0.75, 0) {};
		\node [style=dot] (2) at (0.5, 0.75) {};
		\node [style=dot] (3) at (0.5, -0.75) {};
		\node [style=dot] (1) at (1, 0) {};
		\node [style=dot] (6) at (-0.25, 0.75) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (4);
		\draw [style=incoming edge] (-3.center) to (4);
		\draw [style=outgoing massive edge] (2) to (-2.center);
		\draw [style=outgoing massive edge] (3) to (-4.center);
		\draw [style=outgoing massive scalar] (1) to (-6.center);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=massive edge] (1) to (2);
		\draw [style=massive edge] (4) to (6);
		\draw [style=massive edge] (6) to (7);
		\draw [style=massive edge] (7) to (4);
		\draw [style=massive edge] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (2.5, -0.75) {};
		\node [style=none] (-4) at (2.5, 0) {};
		\node [style=none] (-3) at (-0.5, -0.75) {};
		\node [style=none] (-2) at (2.5, 0.75) {};
		\node [style=none] (-1) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (0.25, 0.75) {};
		\node [style=dot] (5) at (0.25, -0.75) {};
		\node [style=dot] (2) at (1.75, 0.75) {};
		\node [style=dot] (1) at (1.75, 0) {};
		\node [style=dot] (3) at (1.75, -0.75) {};
		\node [style=dot] (6) at (1, 0.75) {};
		\node [style=dot] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (4);
		\draw [style=incoming edge] (-3.center) to (5);
		\draw [style=outgoing massive edge] (2) to (-2.center);
		\draw [style=outgoing massive edge] (1) to (-4.center);
		\draw [style=outgoing massive scalar] (3) to (-6.center);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (2) to (1);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=massive edge] (6) to (2);
		\draw [style=massive edge] (1) to (3);
		\draw [style=massive edge] (7) to (6);
		\draw [style=massive edge] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b81.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (1, 0) {};
		\node [style=none] (-4) at (2, 0.75) {};
		\node [style=none] (-3) at (-1, 0.25) {};
		\node [style=none] (-2) at (2, -0.75) {};
		\node [style=none] (-1) at (-1, -0.25) {};
		\node [style=dot] (1) at (-0.25, 0) {};
		\node [style=dot] (4) at (1.25, -0.75) {};
		\node [style=dot] (3) at (1.25, 0.75) {};
		\node [style=dot] (5) at (0.25, 0) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (6) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (4) to (-2.center);
		\draw [style=outgoing massive edge] (3) to (-4.center);
		\draw [style=outgoing massive scalar] (5) to (-6.center);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=massive edge] (3) to (4);
		\draw [style=massive edge] (1) to (6);
		\draw [style=massive edge] (6) to (5);
		\draw [style=massive edge] (7) to (1);
		\draw [style=massive edge] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b82.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (-1.5, -0.75) {};
		\node [style=none] (-4) at (1.5, 0.75) {};
		\node [style=none] (-3) at (-1.5, 0.5) {};
		\node [style=none] (-2) at (1.5, -0.75) {};
		\node [style=none] (-1) at (-1.5, 1) {};
		\node [style=dot] (1) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (6) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (5) to (-2.center);
		\draw [style=outgoing massive edge] (4) to (-4.center);
		\draw [style=outgoing massive scalar] (3) to (-6.center);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=massive edge] (6) to (1);
		\draw [style=massive edge] (4) to (5);
		\draw [style=massive edge] (7) to (6);
		\draw [style=massive edge] (3) to (7);
		\draw [style=massive edge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b84.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (2, -1) {};
		\node [style=none] (-4) at (0, 1.5) {};
		\node [style=none] (-3) at (-0.75, -1) {};
		\node [style=none] (-2) at (2, -0.5) {};
		\node [style=none] (-1) at (-0.75, -0.5) {};
		\node [style=dot] (1) at (0, -0.75) {};
		\node [style=dot] (4) at (1.25, -0.75) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (4) to (-2.center);
		\draw [style=outgoing massive edge] (3) to (-4.center);
		\draw [style=outgoing massive scalar] (4) to (-6.center);
		\draw [style=edge, bend left] (7) to (4);
		\draw [style=edge, bend right] (7) to (4);
		\draw [style=edge] (7) to (3);
		\draw [style=massive edge] (3) to (1);
		\draw [style=massive edge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b87.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (2.25, 0) {};
		\node [style=none] (-4) at (0.5, 0.25) {};
		\node [style=none] (-3) at (-0.75, 0.75) {};
		\node [style=none] (-2) at (0.5, -0.25) {};
		\node [style=none] (-1) at (-0.75, -0.75) {};
		\node [style=dot] (3) at (-0.25, -0.75) {};
		\node [style=dot] (4) at (-0.25, 0.75) {};
		\node [style=dot] (1) at (-0.25, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
		\node [style=dot] (6) at (1, -0.75) {};
		\node [style=dot] (7) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (3);
		\draw [style=incoming edge] (-3.center) to (4);
		\draw [style=outgoing massive edge] (1) to (-2.center);
		\draw [style=outgoing massive edge] (1) to (-4.center);
		\draw [style=outgoing massive scalar] (5) to (-6.center);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=massive edge] (7) to (6);
		\draw [style=massive edge] (6) to (5);
		\draw [style=massive edge] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b90.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (1.5, 0) {};
		\node [style=none] (-4) at (1.5, 0.75) {};
		\node [style=none] (-3) at (-1.5, 0.75) {};
		\node [style=none] (-2) at (1.5, -0.75) {};
		\node [style=none] (-1) at (-1.5, -0.75) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (-0.75, 0.75) {};
		\node [style=dot] (1) at (0.75, -0.75) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (2) at (0.75, 0) {};
		\node [style=dot] (6) at (-0.75, 0) {};
		\node [style=dot] (7) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (3);
		\draw [style=incoming edge] (-3.center) to (5);
		\draw [style=outgoing massive edge] (1) to (-2.center);
		\draw [style=outgoing massive edge] (4) to (-4.center);
		\draw [style=outgoing massive scalar] (2) to (-6.center);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=massive edge] (7) to (6);
		\draw [style=massive edge] (6) to (5);
		\draw [style=massive edge] (2) to (1);
		\draw [style=massive edge] (5) to (7);
		\draw [style=massive edge] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b94.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (1.75, -1) {};
		\node [style=none] (-4) at (-0.25, 1.5) {};
		\node [style=none] (-3) at (-1, -1) {};
		\node [style=none] (-2) at (1.75, -0.5) {};
		\node [style=none] (-1) at (-1, -0.5) {};
		\node [style=dot] (1) at (-0.25, -0.75) {};
		\node [style=dot] (4) at (1, -0.75) {};
		\node [style=dot] (3) at (-0.25, 0.75) {};
		\node [style=dot] (7) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (4) to (-2.center);
		\draw [style=outgoing massive edge] (3) to (-4.center);
		\draw [style=outgoing massive scalar] (4) to (-6.center);
		\draw [style=edge] (7) to (3);
		\draw [style=massive edge] (3) to (1);
		\draw [style=massive edge, bend left] (7) to (4);
		\draw [style=massive edge, bend left] (4) to (7);
		\draw [style=massive edge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/b98.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-6) at (2.75, 0) {};
		\node [style=none] (-4) at (0.5, -1.5) {};
		\node [style=none] (-3) at (-0.75, 0.25) {};
		\node [style=none] (-2) at (0.5, 1.5) {};
		\node [style=none] (-1) at (-0.75, -0.25) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (3) at (0.5, 0.75) {};
		\node [style=dot] (4) at (0.5, -0.75) {};
		\node [style=dot] (5) at (2, 0) {};
		\node [style=dot] (6) at (1.5, 0.75) {};
		\node [style=dot] (7) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive edge] (3) to (-2.center);
		\draw [style=outgoing massive edge] (4) to (-4.center);
		\draw [style=outgoing massive scalar] (5) to (-6.center);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=massive edge] (7) to (6);
		\draw [style=massive edge] (1) to (3);
		\draw [style=massive edge] (6) to (5);
		\draw [style=massive edge] (4) to (1);
		\draw [style=massive edge] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0.25, 3) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (1.75, -3) {};
		\node [style=none] (14) at (2.75, 3) {};
		\node [style=none] (15) at (3, 2.75) {};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=none] (17) at (3.25, 1.75) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (3.5, 0.75) {};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=none] (21) at (3.75, -0.25) {};
		\node [style=none] (22) at (2.75, -1) {};
		\node [style=none] (23) at (4, -1.25) {};
		\node [style=none] (24) at (2.75, -2) {};
		\node [style=none] (25) at (4.25, -2.25) {};
		\node [style=none] (26) at (2.75, -3) {};
		\node [style=none] (27) at (4.5, -3.25) {};
		\node [style=none] (28) at (5.5, 3) {};
		\node [style=none] (29) at (5.75, 2.5) {};
		\node [style=none] (30) at (5.5, 2) {};
		\node [style=none] (31) at (6, 1.5) {};
		\node [style=none] (32) at (5.5, 1) {};
		\node [style=none] (33) at (6.25, 0.5) {};
		\node [style=none] (34) at (5.5, 0) {};
		\node [style=none] (35) at (6.5, -0.5) {};
		\node [style=none] (36) at (5.5, -1) {};
		\node [style=none] (37) at (6.75, -1.5) {};
		\node [style=none] (38) at (5.5, -2) {};
		\node [style=none] (39) at (7, -2.5) {};
		\node [style=none] (40) at (5.5, -3) {};
		\node [style=none] (41) at (7.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (0.center) to (1.center);
		\draw [style=gluon] (2.center) to (3.center);
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon] (6.center) to (7.center);
		\draw [style=gluon] (8.center) to (9.center);
		\draw [style=gluon] (10.center) to (11.center);
		\draw [style=gluon] (12.center) to (13.center);
		\draw [style=gluon] (14.center) to (15.center);
		\draw [style=gluon] (16.center) to (17.center);
		\draw [style=gluon] (18.center) to (19.center);
		\draw [style=gluon] (20.center) to (21.center);
		\draw [style=gluon] (22.center) to (23.center);
		\draw [style=gluon] (24.center) to (25.center);
		\draw [style=gluon] (26.center) to (27.center);
		\draw [style=gluon] (28.center) to (29.center);
		\draw [style=gluon] (30.center) to (31.center);
		\draw [style=gluon] (32.center) to (33.center);
		\draw [style=gluon] (34.center) to (35.center);
		\draw [style=gluon] (36.center) to (37.center);
		\draw [style=gluon] (38.center) to (39.center);
		\draw [style=gluon] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phase-space.tikz <==
\begin{tikzpicture}
\node[shape=circle, fill=black, inner sep=1pt] (0) at (0.000,0.000) {};
\node[inner sep=5pt] (h) at (-1.103,2.278) {$H$};
\draw[black, line width=1pt, -{To[angle=30:8]}] (0) -- (h);
\draw[line width=0.7pt, -{To[angle=30:8]}] (-0.000,1.265) -- (-0.030,1.265) -- (-0.066,1.264) -- (-0.110,1.261) -- (-0.162,1.255) -- (-0.228,1.245) -- (-0.310,1.227) -- (-0.416,1.195) -- (-0.552,1.139);
\node[anchor=south,inner sep=3pt] at (-0.162,1.255) {$\theta_H$~~~};
\draw[black, line width=1pt, -{To[angle=30:8]}] (0) to (-0.000,3.123);
\draw[black, line width=1pt, -{To[angle=30:8]}] (0) to (-0.000,-3.123);
\node[anchor=west,inner sep=5pt] at (-0.000,3.123) {$q$};
\node[anchor=east,inner sep=5pt] at (-0.000,-3.123) {$\bar q$};
\node[] (zaxis) at (0.000,1.000) {};
\node[draw=gray, dashed, shape=circle,inner sep=3pt] (ttbar) at (1.103,-2.278) {$t\bar t$};
\draw[red, line width=1pt,-{To[angle=30:8]}] (0) -- (ttbar);
\node[draw=gray, dashed, shape=circle, inner sep=60pt] (ttbar2) at (5.000,0.000) {};
\draw[dashed, gray] (ttbar.south) -- (tangent cs:node=ttbar2,point={(ttbar)},solution=1);
\draw[dashed, gray] (ttbar.north west) -- (tangent cs:node=ttbar2,point={(ttbar)},solution=2);
\draw[lightgray] (6.929,-0.649) -- (6.885,-0.603) -- (6.807,-0.577) -- (6.696,-0.569) -- (6.556,-0.581) -- (6.390,-0.612) -- (6.204,-0.662) -- (6.001,-0.728) -- (5.788,-0.810) -- (5.571,-0.904) -- (5.355,-1.009) -- (5.146,-1.121) -- (4.950,-1.237) -- (4.773,-1.355) -- (4.619,-1.471) -- (4.491,-1.581) -- (4.395,-1.684) -- (4.332,-1.775) -- (4.305,-1.853) -- (4.313,-1.916);
\draw[lightgray] (5.687,1.916) -- (5.643,1.961) -- (5.565,1.987) -- (5.454,1.995) -- (5.314,1.983) -- (5.148,1.952) -- (4.962,1.902) -- (4.759,1.836) -- (4.547,1.755) -- (4.329,1.660) -- (4.113,1.556) -- (3.904,1.444) -- (3.709,1.327) -- (3.531,1.209) -- (3.377,1.094) -- (3.250,0.983) -- (3.153,0.881) -- (3.091,0.789) -- (3.063,0.711) -- (3.071,0.649);
\node[fill=gray, circle, inner sep=0.7pt] at (6.591,-1.119) {};
\node[fill=gray, circle, inner sep=0.7pt] at (3.409,1.119) {};
\draw[gray, -{To[angle=30:8]}] (2.750,-1.090) -- (7.250,1.090);
\node[anchor=north,inner sep=5pt] at (6.090,-2.250) {$z$};
\node[anchor=south,inner sep=5pt] at (7.250,1.090) {$x$};
\node[fill=black, circle, inner sep=0.7pt] (z2) at (5.000,0.000) {};
\draw[black, -{To[angle=30:8]}] (3.910,2.250) -- (6.090,-2.250);
\node[anchor=north,inner sep=5pt] at (6.591,-1.119) {$t$};
\node[anchor=south,inner sep=5pt] at (3.409,1.119) {$\bar t$};
\draw[gray] (6.591,-1.119) -- (5.350,1.445) -- (3.409,1.119) -- (4.650,-1.445) -- (6.591,-1.119);
\draw[cyan, line width=1pt, -{To[angle=30:8]}] (z2) -- (3.409,1.119);
\draw[gray] (6.929,-0.649) -- (4.313,-1.916) -- (3.071,0.649) -- (5.687,1.916) -- (6.929,-0.649);
\draw[gray] (6.929,-0.649) -- (7.583,-0.332);
\draw[gray] (6.591,-1.119) -- (7.077,-1.037);
\node[fill=black, circle, inner sep=0.7pt] at (5.621,-1.282) {};
\node[fill=black, circle, inner sep=0.7pt] at (4.379,1.282) {};
\node[] (txy) at (6.929,-0.649) {};
\node[] (tz) at (5.621,-1.282) {};
\node[] (t) at (6.591,-1.119) {};
\draw[gray] (6.929,-0.649) -- (6.937,-0.711) -- (6.909,-0.789) -- (6.847,-0.881) -- (6.750,-0.983) -- (6.623,-1.094) -- (6.469,-1.209) -- (6.291,-1.327) -- (6.096,-1.444) -- (5.887,-1.556) -- (5.671,-1.660) -- (5.453,-1.755) -- (5.241,-1.836) -- (5.038,-1.902) -- (4.852,-1.952) -- (4.686,-1.983) -- (4.546,-1.995) -- (4.435,-1.987) -- (4.357,-1.961) -- (4.313,-1.916);
\draw[gray] (5.687,1.916) -- (5.695,1.853) -- (5.668,1.775) -- (5.605,1.684) -- (5.509,1.581) -- (5.381,1.471) -- (5.227,1.355) -- (5.050,1.237) -- (4.854,1.121) -- (4.645,1.009) -- (4.429,0.904) -- (4.212,0.810) -- (3.999,0.728) -- (3.796,0.662) -- (3.610,0.612) -- (3.444,0.581) -- (3.304,0.569) -- (3.193,0.577) -- (3.115,0.603) -- (3.071,0.649);
\draw[line width=0.7pt, -{To[angle=30:8]}] (7.256,-0.490) -- (7.267,-0.560) -- (7.244,-0.642) -- (7.193,-0.727) -- (7.127,-0.811) -- (7.052,-0.889) -- (6.976,-0.960) -- (6.903,-1.023) -- (6.834,-1.078);
\node[anchor=west,inner sep=5pt] at (7.127,-0.811) {$\varphi_t$};
\draw[line width=0.7pt, -{To[angle=30:8]}] (5.497,-1.026) -- (5.607,-0.994) -- (5.695,-0.946) -- (5.760,-0.888) -- (5.807,-0.829) -- (5.841,-0.772) -- (5.864,-0.718) -- (5.880,-0.670) -- (5.905,-0.618);
\node[anchor=south,inner sep=3pt] at (5.807,-0.829) {$\theta_t$~~~~~~};
\draw[red, line width=1pt, -{To[angle=30:8]}] (z2) -- (6.591,-1.119);
\node[fill=gray, circle, inner sep=0.7pt] at (6.929,-0.649) {};
\node[fill=gray, circle, inner sep=0.7pt] at (4.313,-1.916) {};
\node[fill=gray, circle, inner sep=0.7pt] at (4.650,-1.445) {};
\node[fill=gray, circle, inner sep=0.7pt] at (5.687,1.916) {};
\node[fill=gray, circle, inner sep=0.7pt] at (3.071,0.649) {};
\node[fill=gray, circle, inner sep=0.7pt] at (5.350,1.445) {};
\node[fill=gray, circle, inner sep=0.7pt] at (6.308,0.633) {};
\node[fill=gray, circle, inner sep=0.7pt] at (3.692,-0.633) {};
\end{tikzpicture}


==> figs/qqtth-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1, -1) {};
		\node [style=none] (-3) at (-1, 1) {};
		\node [style=none] (-2) at (1.25, 1) {};
		\node [style=none] (-4) at (1.25, -1) {};
		\node [style=none] (-6) at (1.25, 0) {};
		\node [style=dot] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (1, 0.5) {};
		\node [style=dot] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-1.25, -1) {$q$};
		\node [style=none] (5) at (-1.25, 1) {$\bar{q}$};
		\node [style=none] (6) at (1.5, 1) {$t$};
		\node [style=none] (7) at (1.5, -1) {$\bar{t}$};
		\node [style=none] (8) at (1.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive fermion] (2) to (-2.center);
		\draw [style=outgoing massive scalar] (2) to (-6.center);
		\draw [style=gluon] (3) to (1);
		\draw [style=massive fermion] (3) to (2);
		\draw [style=outgoing massive fermion] (3) to (-4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qqtth-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1, -1) {};
		\node [style=none] (-3) at (-1, 1) {};
		\node [style=none] (-2) at (1.25, 1) {};
		\node [style=none] (-4) at (1.25, -1) {};
		\node [style=none] (-6) at (1.25, 0) {};
		\node [style=dot] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (1, -0.5) {};
		\node [style=dot] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-1.25, -1) {$q$};
		\node [style=none] (5) at (-1.25, 1) {$\bar{q}$};
		\node [style=none] (6) at (1.5, 1) {$t$};
		\node [style=none] (7) at (1.5, -1) {$\bar{t}$};
		\node [style=none] (8) at (1.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=incoming edge] (-3.center) to (1);
		\draw [style=outgoing massive fermion] (2) to (-4.center);
		\draw [style=outgoing massive scalar] (2) to (-6.center);
		\draw [style=gluon] (3) to (1);
		\draw [style=massive fermion] (2) to (3);
		\draw [style=outgoing massive fermion] (3) to (-2.center);
	\end{pgfonlayer}
\end{tikzpicture}

